DeepShapeMatchingKit: Accelerated Functional Map Solver and Shape Matching Pipelines Revisited

Deep functional maps, leveraging learned feature extractors and spectral correspondence solvers, are fundamental to non-rigid 3D shape matching. Based on an analysis of open-source implementations, we find that standard functional map implementations solve k independent linear systems serially, which is a computational bottleneck at higher spectral resolution. We thus propose a vectorized reformulation that solves all systems in a single kernel call, achieving up to a 33x speedup while preserving the exact solution. Furthermore, we identify and document a previously unnoticed implementation divergence in the spatial gradient features of the mainstay DiffusionNet: two variants that parameterize distinct families of tangent-plane transformations, and present experiments analyzing their respective behaviors across diverse benchmarks. We additionally revisit overlap prediction evaluation for partial-to-partial matching and show that balanced accuracy provides a useful complementary metric under varying overlap ratios. To share these advancements with the wider community, we present an open-source codebase, DeepShapeMatchingKit, that incorporates these improvements and standardizes training, evaluation, and data pipelines for common deep shape matching methods. The codebase is available at: https://github.com/xieyizheng/DeepShapeMatchingKit

==> figs/pck_tikz/geo_error_becos.tex <==
\newcommand{\pckLineWidth}{1.5*1.5pt}
\newcommand{\plotWidth}{0.44*\linewidth*2.6}
\newcommand{\plotHeight}{0.37*\linewidth*2.3}
\newcommand{\pckTitle}{\textsc{\textbf{BeCoS}}}
\newcommand{\smCombAUC}{(39.79)}
\newcommand{\gcppsmAUC}{(30.72)}
\newcommand{\dpfmAUC}{(45.96)}
\newcommand{\oursAUC}{(59.18)}

\pgfplotsset{%
    label style = {font=\small},
    tick label style = {font=\small},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\small,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.7, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.01,0.98)},
			anchor=north west,
			legend columns=1},
		legend cell align={left},
	ylabel=\small{$\%$ Samples $<$Geo Dist Thresh},
        xmin=0,
        xmax=1,
        xlabel=\small{Geodesic Distance Threshold},
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$, $1.25$,$1.5$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
\input{figs/pck_tikz/geo_errors_plain_becos}
\end{axis}
\end{tikzpicture}


==> figs/teaser_1.tex <==

\newcommand{\specResLineWidth}{2pt}
\newcommand{\plotWidth}{1.0\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\specResTitle}{Functional Map Solver}
\newcommand{\specTension}{0.3}
\newcommand{\specTextsize}{\small}


\pgfplotsset{
  label style = {font=\specTextsize},
  title style = {font=\normalsize},
  legend style={
    fill=gray!10,
    fill opacity=0.6,
    draw=gray!20,
    text opacity=1
  }
}

\begin{tikzpicture}[scale=0.85, transform shape]
  \begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\textsc{\textbf{\specResTitle}},
    legend style={
      at={(0.97,0.97)},
      anchor=north east,
      legend columns=1,
      font=\specTextsize,
      draw=none %
    },
    legend cell align={left},
    ylabel={{\specTextsize Runtime [ms]}},
    xlabel={{\specTextsize Number of eigenfunctions $k$}},
    xmin=20, xmax=300,
    xtick={100,200,300},
    ylabel near ticks,
    ymin=0, ymax=550,
    ytick={0,100,200,300,400,500},
  ]
\addplot[
  draw=none,
  fill=green!18,
    fill opacity=0,
  forget plot
] coordinates {
(20,12.17)
(25,15.07)
(30,18.48)
(35,22.72)
(40,25.21)
(45,28.69)
(50,31.97)
(55,35.82)
(60,40.18)
(65,43.63)
(70,48.44)
(75,53.05)
(80,57.80)
(85,63.27)
(90,67.57)
(95,72.38)
(100,78.46)
(105,83.85)
(110,89.92)
(115,96.39)
(120,101.81)
(125,108.37)
(130,116.38)
(135,122.57)
(140,129.47)
(145,138.17)
(150,163.79)
(155,152.70)
(160,156.01)
(165,168.68)
(170,176.22)
(175,184.58)
(180,193.45)
(185,202.07)
(190,210.54)
(195,225.67)
(200,233.57)
(205,243.60)
(210,253.21)
(215,263.23)
(220,273.46)
(225,283.69)
(230,293.98)
(235,303.98)
(240,313.79)
(245,328.35)
(250,337.33)
(255,348.77)
(260,425.29)
(265,440.78)
(270,456.07)
(275,473.56)
(280,487.10)
(285,503.61)
(290,520.57)
(295,535.24)
(300,551.43)
(300,17.46)
(290,16.53)
(280,14.66)
(270,13.47)
(260,12.29)
(250,10.94)
(240,9.54)
(230,9.28)
(220,8.39)
(210,7.86)
(200,7.05)
(190,6.03)
(180,5.57)
(170,5.23)
(160,4.45)
(150,4.33)
(140,3.85)
(130,3.89)
(120,2.96)
(110,2.80)
(100,2.59)
(90,2.37)
(80,2.65)
(70,2.79)
(60,1.90)
(50,1.82)
(40,1.98)
(30,1.11)
(20,1.98)
}\closedcycle;
  \addplot [color=red, smooth, tension=\specTension, line width=\specResLineWidth]
  table[row sep=crcr]{%
20 12.17\\
25 15.07\\
30 18.48\\
35 22.72\\
40 25.21\\
45 28.69\\
50 31.97\\
55 35.82\\
60 40.18\\
65 43.63\\
70 48.44\\
75 53.05\\
80 57.80\\
85 63.27\\
90 67.57\\
95 72.38\\
100 78.46\\
105 83.85\\
110 89.92\\
115 96.39\\
120 101.81\\
125 108.37\\
130 116.38\\
135 122.57\\
140 129.47\\
145 138.17\\
150 163.79\\
155 152.70\\
160 156.01\\
165 168.68\\
170 176.22\\
175 184.58\\
180 193.45\\
185 202.07\\
190 210.54\\
195 225.67\\
200 233.57\\
205 243.60\\
210 253.21\\
215 263.23\\
220 273.46\\
225 283.69\\
230 293.98\\
235 303.98\\
240 313.79\\
245 328.35\\
250 337.33\\
255 348.77\\
260 425.29\\
265 440.78\\
270 456.07\\
275 473.56\\
280 487.10\\
285 503.61\\
290 520.57\\
295 535.24\\
300 551.43\\
  };

  \addplot [color=ForestGreen, smooth, tension=\specTension, line width=\specResLineWidth]
  table[row sep=crcr]{%
20 1.98\\
30 1.11\\
40 1.98\\
50 1.82\\
60 1.90\\
70 2.79\\
80 2.65\\
90 2.37\\
100 2.59\\
110 2.80\\
120 2.96\\
130 3.89\\
140 3.85\\
150 4.33\\
160 4.45\\
170 5.23\\
180 5.57\\
190 6.03\\
200 7.05\\
210 7.86\\
220 8.39\\
230 9.28\\
240 9.54\\
250 10.94\\
260 12.29\\
270 13.47\\
280 14.66\\
290 16.53\\
300 17.46\\
  };

  \legend{Previous\cite{donati2020deep, attaiki2021dpfm, cao_unsupervised_2023, bastian2024hybrid,li_learning_2022,xie2025echomatch}, Ours}

  \end{axis}
\end{tikzpicture}


